Digraphs modulo primitive positive constructability

This is my dissertation about digraphs ordered by pp-constructability. We study in particular smooth digraphs, i.e., digraphs without sources or sinks, tournaments and semicomplete digraphs, orientations of paths and cycles, digraphs with at most four vertices, and orientations of trees.

==> 4ElementsPoset.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \def\CTwoCenter{4}
    \def\CThreeCenter{-4}
    %\node at (\CTwoCenter,2) {no $\Sigma_2$};
    %\node at (\CThreeCenter,2) {no $\Sigma_3$};
    
    %\node at (-6,-3) {\small no $\HM1$ but $\HM2$};
    %\node at (-6,-5) {\small no $\HM2$ but $\HM3$};
    %\node at (-6,-9) {\small no $\HM4$ but $\HM5$};
    %\node at (-6,-10) {\small no $\HM{n}$ for any $n$};
    
    \node (C1) at (0,0) {$\C_1,\P_0$};
    \node (P1) at (0,-1) {$\P_1,\P_2,\P_3$};
    \node (T3) at (0,-2) {$\T_3,\T_3^+,\T_3^-$};
    \node (C2) at (\CTwoCenter,-2) {$\C_2,\C_4$};
    \node (C3) at (\CThreeCenter,-2) {$\C_3$};
    
    \node (C13) at (\CTwoCenter,-3) {$\C(1,3)$};
    \node (T4) at (0,-3) {$\T_4$};
    
    \node (T4M02) at (0,-4) {$\T_4^{\setminus(02)},\T_4^{\setminus(13)}$};
    \node (C2P1) at (\CTwoCenter,-5) {$\C_2^+,\C_2^-,\nCk112$};
    \node (C3P1) at (\CThreeCenter,-5) {$\C_3^+,\C_3^-$};
    
    \node (C2P2) at (\CTwoCenter-2,-7) {$\C_2^{++},\C_2^{--}$};
    
    
    \node (T4P32) at (\CTwoCenter,-8) {$\nCk022,\nCk202$};
    
    \node (T4M03) at (0,-5) {$\T_4^{\setminus(03)}\ppeq\Ord$};
    %\node (T3PC2at0) at (\CTwoCenter-4,-7) {$ ,\T_3\cup_2\C_2$};
    \node (T3PC2at1) at (\CTwoCenter-4,-6) {$\T_3\cup_0\C_2, \T_3\cup_1\C_2, \T_3\cup_2\C_2$};
    
    \node (K3) at (\CThreeCenter,-9) {$\K_3,\K_4,\dots$};
    
    \path
        (P1) edge (C1)
        (T3) edge (P1)
        (C2) edge (P1)
        (C3) edge (P1)
        (T4) edge (T3)
        (C13) edge (T3)
        (C13) edge (C2)
        (T4M02) edge (T4)
        (C2P1) edge (C13)
        (C2P1) edge (T4M02)
        (C3P1) edge (C3)
        (C3P1) edge (T4M02)
        
        (T3PC2at1) edge (C2P1)
        (C2P2) edge (C2P1)
        (T4P32) edge (C2P1)
        
        %(T3PC2at0) edge[bend left,out=70,in=120] (T4M03)
        (T3PC2at1) edge (T4M03)
        (T4M03) edge (T4M02)
        
        (K3) edge (T4P32)
        %(K3) edge (T3PC2at0)
        (K3) edge (T3PC2at1)
        (K3) edge (C2P2)
        (K3) edge (C3P1)
        ;
        \path[->,dashed]
            %(T3PC2at0) edge[bend left] (T3PC2at1)
            %(T3PC2at1) edge[bend left] (T3PC2at0)
            (T4P32) edge (C2P2)
            ;
    \end{tikzpicture}
    \caption{Poset of digraphs with at most 4 vertices.}
    \label{fig:4ElementPoset}
\end{figure}

==> NLHardTreesTable.tex <==
\pgfplotstableread{ % Read the data into a table macro
Label	1	2	3	4	5	6	7	8	9	10	11	12	13	14	15	16	17	18	19	20	21	22	23	24	25	26	27	28	29
1	1.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000
2	1.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000
3	1.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000
4	1.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000
5	1.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000
6	0.50000	0.50000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000
7	0.33333	0.66667	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000
8	0.14286	0.71429	0.00000	0.14286	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000
9	0.06667	0.66667	0.13333	0.13333	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000
10	0.02778	0.63889	0.11111	0.19444	0.00000	0.02778	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000
11	0.01176	0.55294	0.16471	0.22353	0.02353	0.02353	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000
12	0.00442	0.46460	0.15929	0.24779	0.04425	0.03982	0.00000	0.00442	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.03540
13	0.00173	0.38754	0.17301	0.25433	0.06228	0.05536	0.00692	0.00346	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.05536
14	0.00064	0.31804	0.17272	0.25685	0.07138	0.06310	0.01020	0.00701	0.00000	0.00064	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.09943
15	0.00024	0.26137	0.16403	0.25477	0.07730	0.06811	0.01697	0.01061	0.00094	0.00047	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.14518
16	0.00008	0.21042	0.15648	0.24755	0.08018	0.07335	0.02043	0.01367	0.00219	0.00110	0.00000	0.00008	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.19446
17	0.00003	0.16992	0.14515	0.23683	0.08265	0.07461	0.02308	0.01577	0.00369	0.00187	0.00018	0.00006	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.24616
18	0.00001	0.13609	0.13274	0.22465	0.08262	0.07493	0.02479	0.01767	0.00467	0.00261	0.00036	0.00016	0.00000	0.00001	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.29867
19	0.00000	0.10889	0.11986	0.21063	0.08154	0.07410	0.02593	0.01865	0.00557	0.00327	0.00068	0.00030	0.00002	0.00001	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.35054
20	0.00000	0.08666	0.10727	0.19592	0.07930	0.07275	0.02641	0.01934	0.00618	0.00384	0.00092	0.00045	0.00006	0.00002	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.00000	0.40089
}\testdata

\begin{figure}
    \centering
\begin{tikzpicture}
\begin{axis}[
            ybar stacked,   % Stacked horizontal bars
            ymin=0,         % Start x axis at 0
            ymax = 1,
            xtick=data,     % Use as many tick labels as y coordinates
            xticklabels from table={\testdata}{Label}, width=11.4cm, height = 7cm,bar width=0.385cm, enlarge x limits=0.05
]

\def\plotcommand#1{
    \addplot [fill=black!#1!blue!90!white] table [y=\s, meta=Label,x expr=\coordindex] {\testdata};
}

\addplot [fill=black!0!blue!80!white] table [y=1, meta=Label,x expr=\coordindex] {\testdata};

\foreach \s in {2,...,14}
{
\pgfmathparse{ln(\s+1)*100/3}

\expandafter\plotcommand\expandafter{\pgfmathresult}
}

\addplot [fill=orange!80!white!80!red] table [y=29, meta=Label,x expr=\coordindex] {\testdata};
\end{axis}
\node[align=left] (2) at (11.18,0.3) {\small have $\HM2$\\\small but no $\HM1$};
\node[align=left] (4) at (11.18,1.7) {\small have $\HM4$\\\small but no $\HM3$};
\node[align=left] (6) at (11.18,2.8) {\small have $\HM6$\\\small but no $\HM5$};
\node[align=left] (NL) at (10.9,4.7) {likely \\ NL-hard};
\draw (9.5,0.3) -- (2);
\draw (9.5,1.7) -- (4);
\draw (9.5,2.8) -- (6);
\draw (9.5,4.7) -- (NL);
\end{tikzpicture}
    \caption{Distribution of core trees in L.}
    \label{fig:HMtrees}
\end{figure}


==> TikzBraidedness.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[xscale = 2.5]
    \node[var-b,label=above:$a_0$] (10) at (0,1) {};
    \node[var-b,label=below:$b_0$] (00) at (0,0) {};

    \node[var-b,label=above:$a_{1}$] (11) at (1,1) {};
    \node[var-b,label=below:$b_{1}$] (01) at (1,0) {};

    \node[var-b,label=above:$a_{2,1}$] (12) at (2,1) {};
    \node[var-b,label=below:$b_{2,1}$] (02) at (2,0) {};

    \node[var-b,label=above:$a_{3}$] (13) at (3,1) {};
    \node[var-b,label=below:$b_{3}$] (03) at (3,0) {};
    
    \node[var-b,label=above:$a_4$] (14) at (4,1) {};
    \node[var-b,label=below:$b_4$] (04) at (4,0) {};
\tikzset{decoration={snake,amplitude=.25mm,segment length=1.3mm,post length=0.7mm,pre length=0.7mm}}
    \draw[decorate,->,>=stealth'] (00) -- node[above] {\small$1$} (01);
    \draw[decorate,->,>=stealth'] (00) -- node[above] {\small$2$} (11);
    \draw[decorate,->,>=stealth'] (10) -- node[above] {\small$3$} (11);
    
    \draw[decorate,->,>=stealth'] (01) -- node[above] {\small$4$} (02);
    \draw[decorate,->,>=stealth'] (01) -- node[above] {\small$5$} (12);
    \draw[decorate,->,>=stealth'] (11) -- node[above] {\small$6$} (12);
    
    \draw[decorate,->,>=stealth'] (02) -- node[above] {\small$7$} (03);
    \draw[decorate,->,>=stealth'] (02) -- node[above] {\small$8$} (13);
    \draw[decorate,->,>=stealth'] (12) -- node[above] {\small$9$} (13);
    
    \draw[decorate,->,>=stealth'] (03) -- node[above] {\small$10$} (04);
    \draw[decorate,->,>=stealth'] (03) -- node[above] {\small$11$} (14);
    \draw[decorate,->,>=stealth'] (13) -- node[above] {\small$12$} (14);
    
    
    \node[var-b,label=below:$a_0$] (20) at (0,-1.5) {};
    \node[var-b,label=below:$c_{1}$] (21) at (1,-1.5) {};
    \node[var-b,label=below:$c_{2,1}$] (22) at (2,-1.5) {};
    \node[var-b,label=below:$c_3$] (23) at (3,-1.5) {};
    \node[var-b,label=below:$b_4$] (24) at (4,-1.5) {};
    
    \draw[decorate,->,>=stealth',red!80!black] (20) -- node[above] {\small$p_1(1,2,3)$} (21);
    \draw[decorate,->,>=stealth',green!80!black] (21) -- node[above] {\small$p_2(4,5,6)$} (22);
    \draw[decorate,->,>=stealth',orange!80!black] (22) -- node[above] {\small$p_3(7,8,9)$} (23);
    \draw[decorate,->,>=stealth',blue!80!black] (23) -- node[above] {\small$p_4(10,11,12)$} (24);
    
    %\node at (2,-2.5) {$\phi_1(x,y),\exists z\phi_2(x;z,y),\exists z\phi_3(z,x;y),\phi_4(x,y)$};
    \node at (0.5,2) {$\phi_1(x,y)$};
    \node at (1.5,2.) {$\exists z\phi_2(x;z,y)$};
    \node at (2.5,2.) {$\exists z\phi_3(z,x;y)$};
    \node at (3.5,2.) {$\phi_4(x,y)$};
    
    
    %,,
    \path 
    (10) edge[dashed,bend right] (20)
    (04) edge[dashed,bend left] (24)
    ;
    
\end{tikzpicture}
\vspace{10mm}

\begin{tikzpicture}[xscale = 2.5, yscale=1.5]
    \node[var-b,label=above:$a_0$] (10) at (0,1) {};
    \node[var-b,label=below:$b_0$] (00) at (0,0) {};

    \node[var-b,label=above:$c_1$] (11) at (1,1) {};
    \node[var-b,label=below:$b_1$] (01) at (1,0) {};

    \node[var-b,label=above:$c_{2,2}$] (12) at (2,1) {};
    \node[var-b,label=below:$c'_{2,2}$] (02) at (2,0) {};

    \node[var-b,label=above:$a_{3}$] (13) at (3,1) {};
    \node[var-b,label=below:$c_{3}$] (03) at (3,0) {};
    
    \node[var-b,label=above:$a_4$] (14) at (4,1) {};
    \node[var-b,label=below:$b_4$] (04) at (4,0) {};
\tikzset{decoration={snake,amplitude=.25mm,segment length=1.3mm,post length=0.7mm,pre length=0.7mm}}
    \draw[decorate,->,>=stealth'] (00) -- node[below] {\small$1$} (01);
    \draw[decorate,->,>=stealth',red!80!black] (00) -- node[fill=white] {\small$p_1(1,2,2)$} (11);
    \draw[decorate,->,>=stealth',red!80!black] (10) -- node[above] {\small$p_1(1,2,3)$} (11);
    
    \draw[decorate,->,>=stealth',orange!80!black] (01) -- node[below] {\small$p_3(4,4,5)$} (02);
    \draw[decorate,->,>=stealth',green!80!black] (01) -- node[fill=white] {\small$p_2(4,5,5)$} (12);
    \draw[decorate,->,>=stealth',green!80!black] (11) -- node[above] {\small$p_2(4,5,6)$} (12);
    
    \draw[decorate,->,>=stealth',orange!80!black] (02) -- node[below] {\small$p_3(7,8,9)$} (03);
    \draw[decorate,->,>=stealth',orange!80!black] (02) -- node[fill=white] {\small$p_3(8,8,9)$} (13);
    \draw[decorate,->,>=stealth',green!80!black] (12) -- node[above] {\small$p_2(8,9,9)$} (13);
    
    \draw[decorate,->,>=stealth',blue!80!black] (03) -- node[below] {\small$p_4(10,11,12)$} (04);
    \draw[decorate,->,>=stealth',blue!80!black] (03) -- node[fill=white] {\small$p_4(11,11,12)$} (14);
    \draw[decorate,->,>=stealth'] (13) -- node[above] {\small$12$} (14);
    
    
    \node[var-b,label=below:$a_0$] (20) at (0,-1.) {};
    \node[var-b,label=below:$d_1$] (21) at (1,-1.) {};
    \node[var-b,label=below:$d_{2,2}$] (22) at (2,-1.) {};
    \node[var-b,label=below:$d_3$] (23) at (3,-1.) {};
    \node[var-b,label=below:$b_4$] (24) at (4,-1.) {};
    
    \draw[decorate,->,>=stealth'] (20) --  (21);
    \draw[decorate,->,>=stealth'] (21) --  (22);
    \draw[decorate,->,>=stealth'] (22) --  (23);
    \draw[decorate,->,>=stealth'] (23) --  (24);
    
    %\node at (2,-2.5) {$\phi_1(x,y), \phi_2(x;c_{2,1},y),\phi_3(c_{2,1},x;y),\phi_4(x,y)$};
    
    \node at (0.5,2) {$\phi_1(x,y)$};
    \node at (1.5,2.) {$\phi_2(x;c_{2,1},y)$};
    \node at (2.5,2.) {$\phi_3(c_{2,1},x;y)$};
    \node at (3.5,2.) {$\phi_4(x,y)$};
    
    \path 
    (10) edge[dashed,bend right] (20)
    (04) edge[dashed,bend left] (24)
    ;
    
\end{tikzpicture}

\vspace{10mm}

\begin{tikzpicture}[xscale = 2.5, yscale=1.5]
    \tikzset{decoration={snake,amplitude=.25mm,segment length=1.3mm,post length=0.7mm,pre length=0.7mm}}

    
    \node[var-b,label=below:$a_0$] (20) at (0,1) {};
    \node[var-b,label=below:$d_1$] (21) at (1,1) {};
    \node[var-b,label={below:$c_{2,1},d_{2,2}$}] (22) at (2,1) {};
    \node[var-b,label=below:$d_3$] (23) at (3,1) {};
    \node[var-b,label=below:$b_4$] (24) at (4,1) {};
    
    \draw[decorate,->,>=stealth'] (20) --  (21);
    \draw[decorate,->,>=stealth'] (21) --  (22);
    \draw[decorate,->,>=stealth'] (22) --  (23);
    \draw[decorate,->,>=stealth'] (23) --  (24);
    
    %\node at (2,-2.5) {$\phi_1(x,y), \phi_2(x;c_{2,1},y),\phi_3(c_{2,1},x;y),\phi_4(x,y)$};
    
    \node at (0.5,1.5) {$\phi_1(x,y)$};
    \node at (1.5,1.5) {$\phi_2(x;y,y')$};
    \node at (2.5,1.5) {$\phi_3(x,x';y)$};
    \node at (3.5,1.5) {$\phi_4(x,y)$};
    
    
\end{tikzpicture}

    \caption{The multi-braids $B^{\exists}$ with edges named $1$ to $12$ (top) and $B^{c_{2,1}}$ (middle). The satisfying path of $B$ (bottom), where $c_{2,2}=p_2(a_{2,2},a_{2,2},b_{2,2})$ and  $c'_{2,2}=p_3(a_{2,2},b_{2,2},b_{2,2})$.}
    \label{fig:braidednessVSmultibraidedness}
\end{figure}

==> pathHMTable.tex <==
\pgfplotstableread{ % Read the data into a table macro
Label 1 2 3 4 5 6 7 8 9 10 11 12 13 14 15 16 17 18 19 20 21 22 23 24 25 26 27 28 29 30 
1 1.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 
2 1.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 
3 1.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 
4 1.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 
5 1.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 
6 0.50000 0.50000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 
7 0.33333 0.66666 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 
8 0.20000 0.60000 0.00000 0.20000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 
9 0.11111 0.66666 0.00000 0.22222 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 
10 0.05882 0.70588 0.00000 0.17647 0.00000 0.05882 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 
11 0.03333 0.63333 0.06666 0.20000 0.00000 0.06666 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 
12 0.01639 0.60655 0.09836 0.21311 0.00000 0.04918 0.00000 0.01639 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 
13 0.00934 0.55140 0.12149 0.22429 0.01869 0.05607 0.00000 0.01869 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 
14 0.00442 0.49557 0.15044 0.24336 0.02654 0.05752 0.00000 0.01327 0.00000 0.00442 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00442 
15 0.00248 0.46517 0.14676 0.25621 0.03980 0.05970 0.00497 0.01492 0.00000 0.00497 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00497 
16 0.00117 0.40962 0.17018 0.26525 0.04694 0.06572 0.00704 0.01525 0.00000 0.00352 0.00000 0.00117 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.01408 
17 0.00064 0.38082 0.17357 0.27396 0.05440 0.06994 0.00906 0.01554 0.00129 0.00388 0.00000 0.00129 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.01554 
18 0.00030 0.33384 0.18826 0.27671 0.06326 0.07493 0.01105 0.01719 0.00184 0.00399 0.00000 0.00092 0.00000 0.00030 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.02733 
19 0.00016 0.30911 0.19113 0.28445 0.06732 0.07982 0.01299 0.01733 0.00233 0.00399 0.00033 0.00099 0.00000 0.00033 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.02966 
20 0.00007 0.27078 0.19799 0.28416 0.07582 0.08338 0.01529 0.01887 0.00286 0.00446 0.00047 0.00103 0.00000 0.00023 0.00000 0.00007 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.04444 
21 0.00004 0.24978 0.19904 0.29027 0.07851 0.08735 0.01731 0.01939 0.00314 0.00442 0.00059 0.00102 0.00008 0.00025 0.00000 0.00008 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.04865 
22 0.00002 0.21908 0.20038 0.28828 0.08632 0.09044 0.01943 0.02066 0.00377 0.00485 0.00073 0.00114 0.00012 0.00026 0.00000 0.00006 0.00000 0.00002 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.06436 
23 0.00001 0.20103 0.19986 0.29248 0.08900 0.09347 0.02084 0.02147 0.00410 0.00486 0.00079 0.00112 0.00015 0.00025 0.00002 0.00006 0.00000 0.00002 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.07039 
24 0.00000 0.17678 0.19746 0.28908 0.09540 0.09625 0.02296 0.02248 0.00467 0.00523 0.00096 0.00124 0.00018 0.00029 0.00003 0.00006 0.00000 0.00001 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.08683 
25 0.00000 0.16141 0.19564 0.29144 0.09818 0.09872 0.02396 0.02329 0.00497 0.00531 0.00102 0.00123 0.00020 0.00028 0.00003 0.00006 0.00000 0.00001 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.09416 
26 0.00000 0.14227 0.19092 0.28703 0.10318 0.10111 0.02598 0.02416 0.00551 0.00561 0.00117 0.00133 0.00024 0.00031 0.00004 0.00007 0.00000 0.00001 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.11095 
27 0.00000 0.12924 0.18793 0.28779 0.10587 0.10334 0.02679 0.02486 0.00579 0.00573 0.00122 0.00133 0.00025 0.00031 0.00005 0.00007 0.00000 0.00001 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.00000 0.11933 
}\testdata
\begin{tikzpicture}
\begin{axis}[
            ybar stacked,   % Stacked horizontal bars
            ymin=0,         % Start x axis at 0
            ymax = 1,
            xtick=data,     % Use as many tick labels as y coordinates
            %xticklabels from table={\testdata}{Label}, width=10cm, height = 7cm,line width=0.7pt,bar width=0.32cm
            enlarge x limits={0.05},
            xticklabels from table={\testdata}{Label},
            tick label style={font=\tiny},
            width=11.6cm, height = 7cm,line width=0.7pt,bar width=2.5mm
]
\def\plotcommand#1{
    \addplot [fill=black!#1!blue!90!white] table [y=\s, meta=Label,x expr=\coordindex] {\testdata};
}
\foreach \s in {1,...,14}
{
\pgfmathparse{ln(\s)*100/3}
\expandafter\plotcommand\expandafter{\pgfmathresult}
}
\addplot [fill=orange!80!white!80!red] table [y=30, meta=Label,x expr=\coordindex] {\testdata};
\end{axis}
\node[align=left] (2) at (11.3,0.3) {\small have $\HM2$\\\small but no $\HM1$};
\node[align=left] (4) at (11.3,2.4) {\small have $\HM4$\\\small but no $\HM3$};
\node[align=left] (6) at (11.3,3.5) {\small have $\HM5$\\\small but no $\HM4$};
\node[align=left] (NL) at (11,5.1) {likely \\ NL-hard};
\draw (9.55,0.3) -- (2);
\draw (9.55,2.4) -- (4);
\draw (9.55,3.5) -- (6);
\draw (9.55,5.1) -- (NL);
\end{tikzpicture}

==> trees.tex <==

\def\scale{0.4}
\def\hdist{1cm}
\def\vdist{0.8cm}
\begin{figure}
\centering

\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (19) at (1,0) {};
% Level 1
\node[bullet] (13) at (5,-1) {};
\node[bullet] (18) at (1,-1) {};
\node[bullet] (2) at (0,-1) {};
% Level 2
\node[bullet] (7) at (3,-2) {};
\node[bullet] (9) at (4,-2) {};
\node[bullet] (12) at (5,-2) {};
\node[bullet] (17) at (1,-2) {};
\node[bullet] (1) at (2,-2) {};
\node[bullet] (3) at (0,-2) {};
% Level 3
\node[bullet] (0) at (2,-3) {};
\node[bullet] (8) at (4,-3) {};
\node[bullet] (14) at (3,-3) {};
\node[bullet] (10) at (5,-3) {};
\node[bullet] (4) at (0,-3) {};
\node[bullet] (16) at (1,-3) {};
% Level 4
\node[bullet] (15) at (2,-4) {};
\node[bullet] (11) at (5,-4) {};
\node[bullet] (5) at (0,-4) {};
% Level 5
\node[bullet,gray] (6) at (0,-5) {};
\path[<-,>=stealth']
(7) edge (0)
(7) edge (14)
(7) edge (8)
(9) edge (8)
(9) edge (10)
(13) edge (12)
(12) edge (10)
(14) edge (15)
(18) edge (17)
(17) edge (16)
(1) edge (0)
(10) edge (11)
(2) edge (3)
(2) edge (1)
(3) edge (4)
(4) edge (5)
(5) edge[gray] (6)
(16) edge (15)
(19) edge[gray] (18)
;
\node at (2.5,-6) {Tree A1};%17
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (3) at (2,0) {};
% Level 1
\node[bullet] (4) at (0,-1) {};
\node[bullet,gray] (2) at (2,-1) {};
\node[bullet] (13) at (1,-1) {};
\node[bullet] (19) at (5,-1) {};
% Level 2
\node[bullet] (8) at (3,-2) {};
\node[bullet] (1) at (2,-2) {};
\node[bullet] (18) at (5,-2) {};
\node[bullet] (15) at (4,-2) {};
\node[bullet] (5) at (0,-2) {};
\node[bullet] (12) at (1,-2) {};
% Level 3
\node[bullet] (9) at (3,-3) {};
\node[bullet] (16) at (5,-3) {};
\node[bullet] (14) at (4,-3) {};
\node[bullet] (6) at (0,-3) {};
\node[bullet] (0) at (2,-3) {};
\node[bullet] (11) at (1,-3) {};
% Level 4
\node[bullet] (10) at (2,-4) {};
\node[bullet] (7) at (0,-4) {};
\node[bullet] (17) at (5,-4) {};
\path[<-,>=stealth']
(8) edge (9)
(8) edge (14)
(8) edge (0)
(9) edge (10)
(4) edge (1)
(4) edge (5)
(1) edge (0)
(18) edge (16)
(16) edge (17)
(15) edge (14)
(15) edge (16)
(5) edge (6)
(6) edge (7)
(2) edge[gray] (1)
(13) edge (12)
(12) edge (11)
(19) edge (18)
(11) edge (10)
(3) edge[gray] (2)
;
\node at (2.5,-6) {Tree A2};%14
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (15) at (3,0) {};
% Level 1
\node[bullet] (16) at (2,1) {};
\node[bullet] (10) at (5,1) {};
\node[bullet,gray] (14) at (3,1) {};
\node[bullet] (5) at (0,1) {};
% Level 2
\node[bullet] (17) at (1,2) {};
\node[bullet] (9) at (5,2) {};
\node[bullet] (7) at (4,2) {};
\node[bullet] (13) at (3,2) {};
\node[bullet] (4) at (0,2) {};
\node[bullet] (0) at (2,2) {};
% Level 3
\node[bullet] (6) at (3,3) {};
\node[bullet] (3) at (0,3) {};
\node[bullet] (1) at (2,3) {};
\node[bullet] (11) at (5,3) {};
\node[bullet] (8) at (4,3) {};
\node[bullet] (18) at (1,3) {};
% Level 4
\node[bullet] (2) at (0,4) {};
\node[bullet] (19) at (1,4) {};
\node[bullet] (12) at (5,4) {};
\path[->,>=stealth']
(16) edge (17)
(16) edge (13)
(17) edge (18)
(10) edge (9)
(9) edge (11)
(9) edge (8)
(7) edge (6)
(7) edge (8)
(13) edge (6)
(4) edge (3)
(3) edge (2)
(1) edge (2)
(15) edge[gray] (14)
(14) edge[gray] (13)
(11) edge (12)
(0) edge (6)
(0) edge (1)
(5) edge (4)
(18) edge (19)
;
\node at (2.5,-1) {Tree A3};%11
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (17) at (5,0) {};
% Level 1
\node[bullet] (9) at (2,1) {};
\node[bullet] (6) at (0,1) {};
\node[bullet] (16) at (5,1) {};
% Level 2
\node[bullet] (0) at (2,2) {};
\node[bullet] (10) at (1,2) {};
\node[bullet] (8) at (3,2) {};
\node[bullet] (15) at (5,2) {};
\node[bullet] (5) at (0,2) {};
\node[bullet] (13) at (4,2) {};
% Level 3
\node[bullet] (7) at (3,3) {};
\node[bullet] (1) at (2,3) {};
\node[bullet] (4) at (0,3) {};
\node[bullet] (11) at (1,3) {};
\node[bullet] (14) at (4,3) {};
\node[bullet] (18) at (5,3) {};
% Level 4
\node[bullet] (2) at (0,4) {};
\node[bullet] (12) at (1,4) {};
\node[bullet] (19) at (5,4) {};
% Level 5
\node[bullet,gray] (3) at (0,5) {};
\path[->,>=stealth']
(0) edge (7)
(0) edge (1)
(2) edge[gray] (3)
(1) edge (2)
(9) edge (10)
(9) edge (8)
(10) edge (11)
(4) edge (2)
(11) edge (12)
(8) edge (7)
(15) edge (14)
(15) edge (18)
(18) edge (19)
(6) edge (5)
(5) edge (4)
(13) edge (7)
(13) edge (14)
(17) edge[gray] (16)
(16) edge (15)
;
\node at (2.5,-1) {Tree A4};%18
\end{tikzpicture}

\vspace{\vdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (3) at (0,0) {};
% Level 1
\node[bullet] (2) at (0,-1) {};
\node[bullet] (19) at (1,-1) {};
\node[bullet] (13) at (5,-1) {};
% Level 2
\node[bullet] (9) at (4,-2) {};
\node[bullet] (12) at (5,-2) {};
\node[bullet] (4) at (0,-2) {};
\node[bullet] (1) at (2,-2) {};
\node[bullet] (7) at (3,-2) {};
\node[bullet] (18) at (1,-2) {};
% Level 3
\node[bullet] (10) at (5,-3) {};
\node[bullet] (14) at (3,-3) {};
\node[bullet] (17) at (1,-3) {};
\node[bullet] (8) at (4,-3) {};
\node[bullet] (0) at (2,-3) {};
\node[bullet] (5) at (0,-3) {};
% Level 4
\node[bullet] (15) at (2,-4) {};
\node[bullet] (11) at (5,-4) {};
\node[bullet] (6) at (0,-4) {};
% Level 5
\node[bullet,gray] (16) at (2,-5) {};
\path[<-,>=stealth']
(9) edge (10)
(9) edge (8)
(10) edge (11)
(12) edge (10)
(14) edge (15)
(15) edge[gray] (16)
(2) edge (4)
(2) edge (1)
(4) edge (5)
(1) edge (0)
(17) edge (15)
(7) edge (8)
(7) edge (14)
(7) edge (0)
(3) edge[gray] (2)
(18) edge (17)
(5) edge (6)
(19) edge (18)
(13) edge (12)
;
\node at (2.5,-6) {Tree A5};%13
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (19) at (5,0) {};
% Level 1
\node[bullet] (18) at (5,-1) {};
\node[bullet] (6) at (1,-1) {};
\node[bullet] (9) at (0,-1) {};
% Level 2
\node[bullet] (0) at (3,-2) {};
\node[bullet] (14) at (4,-2) {};
\node[bullet] (17) at (5,-2) {};
\node[bullet] (5) at (1,-2) {};
\node[bullet] (8) at (2,-2) {};
\node[bullet] (10) at (0,-2) {};
% Level 3
\node[bullet] (1) at (3,-3) {};
\node[bullet] (13) at (4,-3) {};
\node[bullet] (15) at (5,-3) {};
\node[bullet] (4) at (1,-3) {};
\node[bullet] (7) at (2,-3) {};
\node[bullet] (11) at (0,-3) {};
% Level 4
\node[bullet] (16) at (5,-4) {};
\node[bullet] (2) at (2,-4) {};
\node[bullet] (12) at (0,-4) {};
% Level 5
\node[bullet,gray] (3) at (2,-5) {};
\path[<-,>=stealth']
(0) edge (1)
(0) edge (13)
(0) edge (7)
(1) edge (2)
(14) edge (13)
(14) edge (15)
(19) edge[gray] (18)
(18) edge (17)
(17) edge (15)
(15) edge (16)
(5) edge (4)
(4) edge (2)
(6) edge (5)
(8) edge (7)
(2) edge[gray] (3)
(10) edge (11)
(11) edge (12)
(9) edge (10)
(9) edge (8)
;
\node at (2.5,-6) {Tree A6};
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (6) at (0,0) {};
% Level 1
\node[bullet] (9) at (2,1) {};
\node[bullet] (16) at (5,1) {};
\node[bullet] (5) at (0,1) {};
% Level 2
\node[bullet] (0) at (2,2) {};
\node[bullet] (8) at (3,2) {};
\node[bullet] (13) at (4,2) {};
\node[bullet] (10) at (1,2) {};
\node[bullet] (4) at (0,2) {};
\node[bullet] (15) at (5,2) {};
% Level 3
\node[bullet] (1) at (2,3) {};
\node[bullet] (7) at (3,3) {};
\node[bullet] (17) at (5,3) {};
\node[bullet] (11) at (1,3) {};
\node[bullet] (3) at (0,3) {};
\node[bullet] (14) at (4,3) {};
% Level 4
\node[bullet] (18) at (5,4) {};
\node[bullet] (12) at (1,4) {};
\node[bullet] (2) at (0,4) {};
% Level 5
\node[bullet,gray] (19) at (5,5) {};
\path[->,>=stealth']
(0) edge (1)
(0) edge (7)
(1) edge (2)
(8) edge (7)
(13) edge (7)
(13) edge (14)
(17) edge (18)
(18) edge[gray] (19)
(9) edge (10)
(9) edge (8)
(10) edge (11)
(11) edge (12)
(3) edge (2)
(4) edge (3)
(15) edge (14)
(15) edge (17)
(16) edge (15)
(5) edge (4)
(6) edge[gray] (5)
;
\node at (2.5,-1) {Tree A7};%3
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (17) at (5,0) {};
% Level 1
\node[bullet] (6) at (0,1) {};
\node[bullet] (8) at (2,1) {};
\node[bullet] (16) at (5,1) {};
% Level 2
\node[bullet] (13) at (4,2) {};
\node[bullet] (15) at (5,2) {};
\node[bullet] (5) at (0,2) {};
\node[bullet] (9) at (1,2) {};
\node[bullet] (7) at (3,2) {};
\node[bullet] (1) at (2,2) {};
% Level 3
\node[bullet] (14) at (4,3) {};
\node[bullet] (18) at (5,3) {};
\node[bullet] (0) at (3,3) {};
\node[bullet] (4) at (0,3) {};
\node[bullet] (2) at (2,3) {};
\node[bullet] (10) at (1,3) {};
% Level 4
\node[bullet] (19) at (5,4) {};
\node[bullet] (11) at (1,4) {};
\node[bullet] (3) at (0,4) {};
% Level 5
\node[bullet,gray] (12) at (1,5) {};
\path[->,>=stealth']
(13) edge (14)
(13) edge (0)
(15) edge (14)
(15) edge (18)
(18) edge (19)
(6) edge (5)
(5) edge (4)
(11) edge[gray] (12)
(4) edge (3)
(8) edge (9)
(8) edge (7)
(9) edge (10)
(7) edge (0)
(17) edge[gray] (16)
(16) edge (15)
(1) edge (0)
(1) edge (2)
(2) edge (3)
(10) edge (11)
;
\node at (2.5,-1) {Tree A8};%previously 8
\end{tikzpicture}

\vspace{\vdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (14) at (2,0) {};
% Level 1
\node[bullet] (9) at (3,1) {};
\node[bullet] (6) at (6,1) {};
\node[bullet] (13) at (2,1) {};
\node[bullet] (16) at (0,1) {};
% Level 2
\node[bullet] (8) at (3,2) {};
\node[bullet] (5) at (6,2) {};
\node[bullet] (10) at (2,2) {};
\node[bullet] (0) at (4,2) {};
\node[bullet] (15) at (1,2) {};
\node[bullet] (17) at (0,2) {};
\node[bullet] (2) at (5,2) {};
% Level 3
\node[bullet] (3) at (5,3) {};
\node[bullet] (7) at (3,3) {};
\node[bullet] (11) at (2,3) {};
\node[bullet] (1) at (4,3) {};
\node[bullet] (18) at (0,3) {};
% Level 4
\node[bullet] (4) at (5,4) {};
\node[bullet] (12) at (2,4) {};
\node[bullet] (19) at (0,4) {};
\path[->,>=stealth']
(9) edge (8)
(9) edge (10)
(8) edge (7)
(3) edge (4)
(6) edge (5)
(5) edge (3)
(10) edge (11)
(13) edge (0)
(13) edge (15)
(0) edge (7)
(0) edge (1)
(16) edge (15)
(16) edge (17)
(17) edge (18)
(11) edge (12)
(18) edge (19)
(2) edge (3)
(2) edge (1)
(14) edge[gray] (13)
;
\node at (2.5,-1) {Tree A9};
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (17) at (0,0) {};
% Level 1
\node[bullet] (1) at (-3,1) {};
\node[bullet] (16) at (0,1) {};
\node[bullet] (11) at (-5,1) {};
\node[bullet] (13) at (-1,1) {};
% Level 2
\node[bullet] (12) at (-1,2) {};
\node[bullet] (0) at (-2,2) {};
\node[bullet] (15) at (0,2) {};
\node[bullet] (10) at (-5,2) {};
\node[bullet] (2) at (-4,2) {};
\node[bullet] (7) at (-3,2) {};
% Level 3
\node[bullet] (14) at (-1,3) {};
\node[bullet] (6) at (-2,3) {};
\node[bullet] (18) at (0,3) {};
\node[bullet] (8) at (-5,3) {};
\node[bullet] (3) at (-4,3) {};
% Level 4
\node[bullet] (4) at (-4,4) {};
\node[bullet] (9) at (-5,4) {};
\node[bullet] (19) at (0,4) {};
% Level 5
\node[bullet,gray] (5) at (-4,5) {};
\path[->,>=stealth']
(12) edge (14)
(12) edge (6)
(0) edge (6)
(15) edge (18)
(15) edge (14)
(18) edge (19)
(10) edge (8)
(8) edge (9)
(1) edge (0)
(1) edge (2)
(16) edge (15)
(11) edge (10)
(3) edge (4)
(2) edge (3)
(13) edge (12)
(7) edge (6)
(7) edge (8)
;
\path[->,>=stealth,gray]
(4) edge (5)
(17) edge (16)
;
\node at (-2.5,-1) {Tree A10};%10
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (14) at (-1,0) {};
% Level 1
\node[bullet] (2) at (-3,1) {};
\node[bullet] (13) at (-1,1) {};
\node[bullet] (9) at (-5,1) {};
\node[bullet] (17) at (0,1) {};
% Level 2
\node[bullet] (12) at (-1,2) {};
\node[bullet] (16) at (0,2) {};
\node[bullet] (1) at (-2,2) {};
\node[bullet] (8) at (-5,2) {};
\node[bullet] (3) at (-4,2) {};
\node[bullet] (6) at (-3,2) {};
% Level 3
\node[bullet] (4) at (-4,3) {};
\node[bullet] (15) at (-1,3) {};
\node[bullet] (18) at (0,3) {};
\node[bullet] (7) at (-5,3) {};
\node[bullet] (0) at (-2,3) {};
% Level 4
\node[bullet] (5) at (-4,4) {};
\node[bullet] (10) at (-5,4) {};
\node[bullet] (19) at (0,4) {};
% Level 5
\node[bullet,gray] (11) at (-5,5) {};
\path[->,>=stealth']
(4) edge (5)
(12) edge (15)
(12) edge (0)
(16) edge (15)
(16) edge (18)
(10) edge[gray] (11)
(2) edge (1)
(2) edge (3)
(1) edge (0)
(18) edge (19)
(7) edge (10)
(14) edge[gray] (13)
(13) edge (12)
(9) edge (8)
(8) edge (7)
(3) edge (4)
(17) edge (16)
(6) edge (0)
(6) edge (7)
;
\node at (-2.5,-1) {Tree A11};%15
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (7) at (0,0) {};
% Level 1
\node[bullet] (11) at (-5,-1) {};
\node[bullet] (19) at (-4,-1) {};
\node[bullet] (6) at (0,-1) {};
% Level 2
\node[bullet] (18) at (-4,-2) {};
\node[bullet] (10) at (-5,-2) {};
\node[bullet] (8) at (-2,-2) {};
\node[bullet] (5) at (0,-2) {};
\node[bullet] (2) at (-1,-2) {};
% Level 3
\node[bullet] (17) at (-4,-3) {};
\node[bullet] (12) at (-5,-3) {};
\node[bullet] (9) at (-3,-3) {};
\node[bullet] (0) at (-1,-3) {};
\node[bullet] (14) at (-2,-3) {};
\node[bullet] (3) at (0,-3) {};
% Level 4
\node[bullet] (13) at (-5,-4) {};
\node[bullet] (15) at (-3,-4) {};
\node[bullet] (4) at (0,-4) {};
\node[bullet] (1) at (-1,-4) {};
% Level 5
\node[bullet,gray] (16) at (-3,-5) {};
\path[<-,>=stealth']
(18) edge (17)
(17) edge (15)
(11) edge (10)
(10) edge (12)
(10) edge (9)
(12) edge (13)
(19) edge (18)
(8) edge (9)
(8) edge (0)
(8) edge (14)
(0) edge (1)
(14) edge (15)
(15) edge[gray] (16)
(5) edge (3)
(3) edge (4)
(6) edge (5)
(2) edge (0)
(2) edge (3)
(7) edge[gray] (6)
;
\node at (-2.5,-6) {Tree A12};%12
\end{tikzpicture}


\vspace{\vdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (9) at (0,0) {};
% Level 1
\node[bullet] (5) at (1,-1) {};
\node[bullet] (8) at (0,-1) {};
\node[bullet] (17) at (5,-1) {};
% Level 2
\node[bullet] (0) at (3,-2) {};
\node[bullet] (14) at (4,-2) {};
\node[bullet] (7) at (0,-2) {};
\node[bullet] (4) at (1,-2) {};
\node[bullet] (16) at (5,-2) {};
% Level 3
\node[bullet] (6) at (2,-3) {};
\node[bullet] (15) at (5,-3) {};
\node[bullet] (10) at (0,-3) {};
\node[bullet] (12) at (4,-3) {};
\node[bullet] (3) at (1,-3) {};
\node[bullet] (1) at (3,-3) {};
% Level 4
\node[bullet] (18) at (5,-4) {};
\node[bullet] (2) at (2,-4) {};
\node[bullet] (11) at (0,-4) {};
\node[bullet] (13) at (4,-4) {};
% Level 5
\node[bullet,gray] (19) at (5,-5) {};
\path[<-,>=stealth']
(18) edge[gray] (19)
(0) edge (6)
(0) edge (1)
(0) edge (12)
(15) edge (18)
(14) edge (15)
(14) edge (12)
(7) edge (10)
(7) edge (6)
(10) edge (11)
(5) edge (4)
(4) edge (3)
(12) edge (13)
(16) edge (15)
(3) edge (2)
(9) edge[gray] (8)
(8) edge (7)
(1) edge (2)
(17) edge (16)
;
\node at (2.5,-6) {Tree A13};%16
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (7) at (5,0) {};
% Level 1
\node[bullet] (16) at (0,-1) {};
\node[bullet] (13) at (1,-1) {};
\node[bullet] (6) at (5,-1) {};
% Level 2
\node[bullet] (8) at (3,-2) {};
\node[bullet] (15) at (0,-2) {};
\node[bullet] (2) at (4,-2) {};
\node[bullet] (12) at (1,-2) {};
\node[bullet] (5) at (5,-2) {};
% Level 3
\node[bullet] (0) at (4,-3) {};
\node[bullet] (3) at (5,-3) {};
\node[bullet] (9) at (3,-3) {};
\node[bullet] (17) at (0,-3) {};
\node[bullet] (11) at (1,-3) {};
\node[bullet] (14) at (2,-3) {};
% Level 4
\node[bullet] (1) at (4,-4) {};
\node[bullet] (10) at (2,-4) {};
\node[bullet] (18) at (0,-4) {};
\node[bullet] (4) at (5,-4) {};
% Level 5
\node[bullet,gray] (19) at (0,-5) {};
\path[<-,>=stealth']
(8) edge (0)
(8) edge (9)
(8) edge (14)
(0) edge (1)
(16) edge (15)
(15) edge (17)
(15) edge (14)
(2) edge (3)
(2) edge (0)
(3) edge (4)
(9) edge (10)
(17) edge (18)
(12) edge (11)
(11) edge (10)
(13) edge (12)
(6) edge (5)
(5) edge (3)
(7) edge[gray] (6)
(18) edge[gray] (19)
;
\node at (2.5,-6) {Tree A14};%6
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (5) at (1,0) {};
% Level 1
\node[bullet] (4) at (1,-1) {};
\node[bullet] (19) at (5,-1) {};
\node[bullet] (9) at (0,-1) {};
% Level 2
\node[bullet] (15) at (4,-2) {};
\node[bullet] (8) at (0,-2) {};
\node[bullet] (18) at (5,-2) {};
\node[bullet] (6) at (3,-2) {};
\node[bullet] (3) at (1,-2) {};
% Level 3
\node[bullet] (16) at (5,-3) {};
\node[bullet] (7) at (2,-3) {};
\node[bullet] (10) at (0,-3) {};
\node[bullet] (12) at (4,-3) {};
\node[bullet] (0) at (3,-3) {};
\node[bullet] (2) at (1,-3) {};
% Level 4
\node[bullet] (11) at (0,-4) {};
\node[bullet] (13) at (4,-4) {};
\node[bullet] (1) at (2,-4) {};
\node[bullet] (17) at (5,-4) {};
% Level 5
\node[bullet,gray] (14) at (4,-5) {};
\path[<-,>=stealth']
(15) edge (16)
(15) edge (12)
(16) edge (17)
(8) edge (7)
(8) edge (10)
(5) edge[gray] (4)
(4) edge (3)
(10) edge (11)
(18) edge (16)
(12) edge (13)
(13) edge[gray] (14)
(0) edge (1)
(2) edge (1)
(6) edge (12)
(6) edge (7)
(6) edge (0)
(19) edge (18)
(3) edge (2)
(9) edge (8)
;
\node at (2.5,-6) {Tree A15};%7
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (12) at (0,0) {};
% Level 1
\node[bullet] (11) at (0,1) {};
\node[bullet] (1) at (2,1) {};
\node[bullet] (14) at (4,1) {};
\node[bullet] (17) at (5,1) {};
% Level 2
\node[bullet] (16) at (5,2) {};
\node[bullet] (10) at (0,2) {};
\node[bullet] (7) at (2,2) {};
\node[bullet] (13) at (4,2) {};
\node[bullet] (0) at (3,2) {};
\node[bullet] (2) at (1,2) {};
% Level 3
\node[bullet] (8) at (0,3) {};
\node[bullet] (18) at (5,3) {};
\node[bullet] (3) at (1,3) {};
\node[bullet] (6) at (3,3) {};
\node[bullet] (15) at (4,3) {};
% Level 4
\node[bullet] (9) at (0,4) {};
\node[bullet] (4) at (1,4) {};
\node[bullet] (19) at (5,4) {};
% Level 5
\node[bullet,gray] (5) at (1,5) {};
\path[->,>=stealth']
(8) edge (9)
(16) edge (18)
(16) edge (15)
(18) edge (19)
(3) edge (4)
(4) edge[gray] (5)
(11) edge (10)
(10) edge (8)
(12) edge[gray] (11)
(7) edge (6)
(7) edge (8)
(13) edge (15)
(13) edge (6)
(0) edge (6)
(2) edge (3)
(1) edge (0)
(1) edge (2)
(14) edge (13)
(17) edge (16)
;
\node at (2.5,-1) {Tree A16};%previously 4
\end{tikzpicture}

\vspace{\vdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (15) at (3,0) {};
% Level 1
\node[bullet] (7) at (4,1) {};
\node[bullet] (10) at (5,1) {};
\node[bullet,gray] (14) at (3,1) {};
\node[bullet] (16) at (2,1) {};
\node[bullet] (5) at (0,1) {};
% Level 2
\node[bullet] (6) at (4,2) {};
\node[bullet] (9) at (5,2) {};
\node[bullet] (13) at (3,2) {};
\node[bullet] (17) at (1,2) {};
\node[bullet] (4) at (0,2) {};
\node[bullet] (1) at (2,2) {};
% Level 3
\node[bullet] (0) at (3,3) {};
\node[bullet] (18) at (1,3) {};
\node[bullet] (8) at (4,3) {};
\node[bullet] (11) at (5,3) {};
\node[bullet] (2) at (0,3) {};
% Level 4
\node[bullet] (3) at (0,4) {};
\node[bullet] (12) at (5,4) {};
\node[bullet] (19) at (1,4) {};
\path[->,>=stealth']
(7) edge (6)
(6) edge (8)
(6) edge (0)
(10) edge (9)
(9) edge (11)
(9) edge (8)
(13) edge (0)
(17) edge (18)
(18) edge (19)
(11) edge (12)
(15) edge[gray] (14)
(14) edge[gray] (13)
(2) edge (3)
(16) edge (13)
(16) edge (17)
(5) edge (4)
(4) edge (2)
(1) edge (2)
(1) edge (0)
;
\node at (2.5,-1) {Tree A17};%9
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (4) at (0,0) {};
% Level 1
\node[bullet] (19) at (5,-1) {};
\node[bullet] (3) at (0,-1) {};
\node[bullet] (12) at (1,-1) {};
% Level 2
\node[bullet] (15) at (4,-2) {};
\node[bullet] (0) at (3,-2) {};
\node[bullet] (18) at (5,-2) {};
\node[bullet] (11) at (1,-2) {};
\node[bullet] (2) at (0,-2) {};
% Level 3
\node[bullet] (13) at (4,-3) {};
\node[bullet] (7) at (3,-3) {};
\node[bullet] (16) at (5,-3) {};
\node[bullet] (1) at (2,-3) {};
\node[bullet] (10) at (1,-3) {};
\node[bullet] (5) at (0,-3) {};
% Level 4
\node[bullet] (8) at (2,-4) {};
\node[bullet] (14) at (4,-4) {};
\node[bullet] (17) at (5,-4) {};
\node[bullet] (6) at (0,-4) {};
% Level 5
\node[bullet,gray] (9) at (2,-5) {};
\path[<-,>=stealth']
(15) edge (13)
(15) edge (16)
(13) edge (14)
(0) edge (7)
(0) edge (13)
(0) edge (1)
(7) edge (8)
(19) edge (18)
(18) edge (16)
(4) edge[gray] (3)
(3) edge (2)
(8) edge[gray] (9)
(16) edge (17)
(12) edge (11)
(11) edge (10)
(2) edge (1)
(2) edge (5)
(10) edge (8)
(5) edge (6)
;
\node at (2.5,-6) {Tree A18};%5
\end{tikzpicture}

\caption{The smallest NP-hard trees (up to edge reversal and assuming P $\neq$ NP), they have 20 vertices.}
%(up to transposition).}
\label{fig:hard-trees}
\end{figure}



==> treesNLHard.tex <==
\def\scale{0.4}
\def\hdist{5mm}
\def\vdist{1cm}
\begin{figure}
\centering\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet] (11) at (0,0) {};
\node[bullet] (6) at (2,0) {};
% Level 1
\node[bullet] (7) at (1,-1) {};
\node[bullet] (5) at (2,-1) {};
\node[bullet] (10) at (0,-1) {};
% Level 2
\node[bullet] (8) at (0,-2) {};
\node[bullet] (0) at (1,-2) {};
\node[bullet] (4) at (2,-2) {};
% Level 3
\node[bullet] (3) at (1,-3) {};
\node[bullet] (9) at (0,-3) {};
\node[bullet,gray] (1) at (2,-3) {};
% Level 4
\node[bullet,gray] (2) at (2,-4) {};
\path[<-,>=stealth']
(7) edge (8)
(7) edge (0)
(8) edge (9)
(0) edge (3)
(0) edge[gray] (1)
(5) edge (4)
(4) edge (3)
(1) edge[gray] (2)
(11) edge (10)
(10) edge (8)
(6) edge (5)
;
\node at (1,-5) {Tree B1};
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (9) at (0,0) {};
% Level 1
\node[bullet] (0) at (1,1) {};
\node[bullet] (8) at (0,1) {};
% Level 2
\node[bullet] (7) at (0,2) {};
\node[bullet] (5) at (1,2) {};
\node[bullet] (1) at (2,2) {};
% Level 3
\node[bullet] (2) at (2,3) {};
\node[bullet] (10) at (0,3) {};
\node[bullet] (6) at (1,3) {};
% Level 4
\node[bullet] (3) at (2,4) {};
\node[bullet] (11) at (0,4) {};
% Level 5
\node[bullet,gray] (4) at (2,5) {};
\path[->,>=stealth']
(2) edge (3)
(3) edge[gray] (4)
(7) edge (10)
(7) edge (6)
(10) edge (11)
(0) edge (5)
(0) edge (1)
(5) edge (6)
(1) edge (2)
(9) edge[gray] (8)
(8) edge (7)
;
\node at (1,-1) {Tree B2};%5
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (5) at (0,0) {};
% Level 1
\node[bullet] (4) at (0,-1) {};
\node[bullet] (11) at (2,-1) {};
% Level 2
\node[bullet] (0) at (1,-2) {};
\node[bullet] (3) at (0,-2) {};
\node[bullet] (10) at (2,-2) {};
% Level 3
\node[bullet] (6) at (1,-3) {};
\node[bullet] (9) at (2,-3) {};
\node[bullet] (1) at (0,-3) {};
% Level 4
\node[bullet] (7) at (1,-4) {};
\node[bullet] (2) at (0,-4) {};
% Level 5
\node[bullet,gray] (8) at (1,-5) {};
\path[<-,>=stealth']
(0) edge (6)
(0) edge (1)
(6) edge (7)
(4) edge (3)
(3) edge (1)
(7) edge[gray] (8)
(9) edge (7)
(1) edge (2)
(11) edge (10)
(10) edge (9)
(5) edge[gray] (4)
;
\node at (1,-6) {Tree B3};
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (3) at (0,0) {};
% Level 1
\node[bullet] (2) at (0,1) {};
\node[bullet] (9) at (2,1) {};
% Level 2
\node[bullet] (6) at (1,2) {};
\node[bullet] (1) at (0,2) {};
\node[bullet] (8) at (2,2) {};
% Level 3
\node[bullet] (7) at (2,3) {};
\node[bullet] (4) at (0,3) {};
\node[bullet] (0) at (1,3) {};
% Level 4
\node[bullet] (10) at (2,4) {};
\node[bullet] (5) at (0,4) {};
% Level 5
\node[bullet,gray] (11) at (2,5) {};
\path[->,>=stealth']
(6) edge (7)
(6) edge (0)
(7) edge (10)
(1) edge (4)
(1) edge (0)
(4) edge (5)
(8) edge (7)
(2) edge (1)
(10) edge[gray] (11)
(9) edge (8)
(3) edge[gray] (2)
;
\node at (1,-1) {Tree B4};%2
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (11) at (0,0) {};
% Level 1
\node[bullet] (10) at (0,-1) {};
\node[bullet] (2) at (2,-1) {};
% Level 2
\node[bullet] (1) at (2,-2) {};
\node[bullet] (9) at (0,-2) {};
\node[bullet] (6) at (1,-2) {};
% Level 3
\node[bullet] (3) at (2,-3) {};
\node[bullet] (0) at (1,-3) {};
\node[bullet] (7) at (0,-3) {};
% Level 4
\node[bullet] (8) at (0,-4) {};
\node[bullet] (4) at (2,-4) {};
% Level 5
\node[bullet,gray] (5) at (2,-5) {};
\path[<-,>=stealth']
(1) edge (3)
(1) edge (0)
(3) edge (4)
(7) edge (8)
(9) edge (7)
(11) edge[gray] (10)
(10) edge (9)
(4) edge[gray] (5)
(6) edge (0)
(6) edge (7)
(2) edge (1)
;
\node at (1,-6) {Tree B5};%4
\end{tikzpicture}
\caption{The smallest NL-hard trees (up to edge reversal and assuming L $\neq$ NL).}
%without $\HM(n)$ for any $n$ (NL-hard, 12 vertices). \red{MB: hmh, this statement uses complexity-theoretic assumptions, can we rephrase somehow? Or add the assumptions.}}
\label{fig:NLHardTrees}
\end{figure}

==> treesNoKK.tex <==
\def\scale{0.35}
\def\hdist{5mm}
\def\vdist{1cm}
\begin{figure}
\centering
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (3) at (2.5,0) {};
% Level 1
\node[bullet] (2) at (2.5,1) {};
\node[bullet] (14) at (4,1) {};
\node[bullet] (0) at (1.5,1) {};
\node[bullet] (8) at (0.5,1) {};
% Level 2
\node[bullet] (1) at (2,2) {};
\node[bullet] (13) at (4,2) {};
\node[bullet] (7) at (1,2) {};
\node[bullet] (9) at (0,2) {};
\node[bullet] (4) at (3,2) {};
% Level 3
\node[bullet] (5) at (3,3) {};
\node[bullet] (10) at (0,3) {};
\node[bullet] (15) at (4,3) {};
\node[bullet] (12) at (1,3) {};
% Level 4
\node[bullet] (6) at (3,4) {};
\node[bullet] (11) at (0,4) {};
\node[bullet] (16) at (4,4) {};
% Level 5
\node[bullet,gray] (17) at (4,5) {};
\path[->,>=stealth']
(2) edge (1)
(2) edge (4)
(5) edge (6)
(14) edge (13)
(13) edge (15)
(13) edge (12)
(10) edge (11)
(0) edge (7)
(0) edge (1)
(7) edge (12)
(8) edge (9)
(8) edge (7)
(9) edge (10)
(4) edge (5)
(3) edge[gray] (2)
(15) edge (16)
(16) edge[gray] (17)
;
\node at (2,-1) {Tree E1};
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (3) at (2.5,0) {};
% Level 1
\node[bullet] (13) at (0.5,1) {};
\node[bullet] (2) at (2.5,1) {};
\node[bullet] (10) at (4,1) {};
\node[bullet] (0) at (1.5,1) {};
% Level 2
\node[bullet] (4) at (3,2) {};
\node[bullet] (7) at (1,2) {};
\node[bullet] (9) at (4,2) {};
\node[bullet] (14) at (0,2) {};
\node[bullet] (1) at (2,2) {};
% Level 3
\node[bullet] (5) at (3,3) {};
\node[bullet] (15) at (0,3) {};
\node[bullet] (8) at (1,3) {};
\node[bullet] (11) at (4,3) {};
% Level 4
\node[bullet] (16) at (0,4) {};
\node[bullet] (6) at (3,4) {};
\node[bullet] (12) at (4,4) {};
% Level 5
\node[bullet,gray] (17) at (0,5) {};
\path[->,>=stealth']
(4) edge (5)
(5) edge (6)
(13) edge (7)
(13) edge (14)
(7) edge (8)
(3) edge[gray] (2)
(2) edge (4)
(2) edge (1)
(15) edge (16)
(16) edge[gray] (17)
(10) edge (9)
(9) edge (8)
(9) edge (11)
(14) edge (15)
(0) edge (7)
(0) edge (1)
(11) edge (12)
;
\node at (2,-1) {Tree E2};
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (9) at (0.5,0) {};
% Level 1
\node[bullet] (1) at (2.5,1) {};
\node[bullet] (8) at (0.5,1) {};
\node[bullet] (6) at (1.5,1) {};
\node[bullet] (15) at (4,1) {};
% Level 2
\node[bullet] (2) at (3,2) {};
\node[bullet] (10) at (0,2) {};
\node[bullet] (0) at (2,2) {};
\node[bullet] (14) at (4,2) {};
\node[bullet] (7) at (1,2) {};
% Level 3
\node[bullet] (3) at (3,3) {};
\node[bullet] (13) at (1,3) {};
\node[bullet] (11) at (0,3) {};
\node[bullet] (16) at (4,3) {};
% Level 4
\node[bullet] (4) at (3,4) {};
\node[bullet] (17) at (4,4) {};
\node[bullet] (12) at (0,4) {};
% Level 5
\node[bullet,gray] (5) at (3,5) {};
\path[->,>=stealth']
(3) edge (4)
(4) edge[gray] (5)
(1) edge (2)
(1) edge (0)
(2) edge (3)
(9) edge[gray] (8)
(8) edge (10)
(8) edge (7)
(10) edge (11)
(6) edge (0)
(6) edge (7)
(14) edge (13)
(14) edge (16)
(11) edge (12)
(16) edge (17)
(7) edge (13)
(15) edge (14)
;
\node at (2,-1) {Tree E3};
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (15) at (4,0) {};
% Level 1
\node[bullet] (14) at (4,1) {};
\node[bullet] (6) at (1.5,1) {};
\node[bullet] (8) at (0.5,1) {};
\node[bullet] (1) at (2.5,1) {};
% Level 2
\node[bullet] (7) at (1,2) {};
\node[bullet] (0) at (2,2) {};
\node[bullet] (13) at (4,2) {};
\node[bullet] (9) at (0,2) {};
\node[bullet] (2) at (3,2) {};
% Level 3
\node[bullet] (10) at (0,3) {};
\node[bullet] (12) at (1,3) {};
\node[bullet] (3) at (3,3) {};
\node[bullet] (16) at (4,3) {};
% Level 4
\node[bullet] (11) at (0,4) {};
\node[bullet] (4) at (3,4) {};
\node[bullet] (17) at (4,4) {};
% Level 5
\node[bullet,gray] (5) at (3,5) {};
\path[->,>=stealth']
(15) edge[gray] (14)
(14) edge (13)
(10) edge (11)
(7) edge (12)
(6) edge (0)
(6) edge (7)
(13) edge (12)
(13) edge (16)
(8) edge (9)
(8) edge (7)
(9) edge (10)
(3) edge (4)
(4) edge[gray] (5)
(1) edge (2)
(1) edge (0)
(2) edge (3)
(16) edge (17)
;
\node at (2,-1) {Tree E4};
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (7) at (1.5,0) {};
% Level 1
\node[bullet] (9) at (0.5,1) {};
\node[bullet] (1) at (2.5,1) {};
\node[bullet] (6) at (1.5,1) {};
\node[bullet] (15) at (4,1) {};
% Level 2
\node[bullet] (10) at (0,2) {};
\node[bullet] (0) at (2,2) {};
\node[bullet] (8) at (1,2) {};
\node[bullet] (14) at (4,2) {};
\node[bullet] (2) at (3,2) {};
% Level 3
\node[bullet] (16) at (4,3) {};
\node[bullet] (13) at (1,3) {};
\node[bullet] (11) at (0,3) {};
\node[bullet] (3) at (3,3) {};
% Level 4
\node[bullet] (17) at (4,4) {};
\node[bullet] (12) at (0,4) {};
\node[bullet] (4) at (3,4) {};
% Level 5
\node[bullet,gray] (5) at (3,5) {};
\path[->,>=stealth']
(16) edge (17)
(9) edge (10)
(9) edge (8)
(10) edge (11)
(1) edge (0)
(1) edge (2)
(8) edge (13)
(6) edge (0)
(6) edge (8)
(11) edge (12)
(7) edge[gray] (6)
(4) edge[gray] (5)
(14) edge (16)
(14) edge (13)
(15) edge (14)
(3) edge (4)
(2) edge (3)
;
\node at (2,-1) {Tree E5};
\end{tikzpicture}

\vspace{\vdist}

\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (4) at (2.5,0) {};
% Level 1
\node[bullet] (3) at (2.5,1) {};
\node[bullet] (17) at (-0.5,1) {};
\node[bullet] (12) at (4,1) {};
% Level 2
\node[bullet] (11) at (4,2) {};
\node[bullet] (0) at (1.5,2) {};
\node[bullet] (13) at (0.5,2) {};
\node[bullet] (16) at (-0.5,2) {};
\node[bullet] (2) at (2.5,2) {};
% Level 3
\node[bullet] (10) at (4,3) {};
\node[bullet] (7) at (1,3) {};
\node[bullet] (14) at (0,3) {};
\node[bullet] (1) at (2,3) {};
\node[bullet] (5) at (3,3) {};
% Level 4
\node[bullet] (8) at (1,4) {};
\node[bullet] (15) at (0,4) {};
\node[bullet] (6) at (3,4) {};
% Level 5
\node[bullet,gray] (9) at (1,5) {};
\path[->,>=stealth']
(4) edge[gray] (3)
(3) edge (2)
(11) edge (10)
(10) edge (8)
(0) edge (7)
(0) edge (1)
(7) edge (8)
(8) edge[gray] (9)
(14) edge (15)
(13) edge (14)
(13) edge (7)
(16) edge (14)
(17) edge (16)
(2) edge (1)
(2) edge (5)
(5) edge (6)
(12) edge (11)
;
\node at (2,-1) {Tree E6};
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (4) at (2.5,0) {};
% Level 1
\node[bullet] (15) at (-0.5,1) {};
\node[bullet] (11) at (4,1) {};
\node[bullet] (3) at (2.5,1) {};
% Level 2
\node[bullet] (0) at (1.5,2) {};
\node[bullet] (14) at (-0.5,2) {};
\node[bullet] (2) at (2.5,2) {};
\node[bullet] (10) at (4,2) {};
\node[bullet] (12) at (0.5,2) {};
% Level 3
\node[bullet] (5) at (3,3) {};
\node[bullet] (1) at (2,3) {};
\node[bullet] (13) at (0,3) {};
\node[bullet] (7) at (1,3) {};
\node[bullet] (9) at (4,3) {};
% Level 4
\node[bullet] (6) at (3,4) {};
\node[bullet] (16) at (0,4) {};
\node[bullet] (8) at (1,4) {};
% Level 5
\node[bullet,gray] (17) at (0,5) {};
\path[->,>=stealth']
(5) edge (6)
(0) edge (1)
(0) edge (7)
(15) edge (14)
(14) edge (13)
(2) edge (5)
(2) edge (1)
(13) edge (16)
(16) edge[gray] (17)
(11) edge (10)
(10) edge (9)
(4) edge[gray] (3)
(3) edge (2)
(12) edge (7)
(12) edge (13)
(7) edge (8)
(9) edge (8)
;
\node at (2,-1) {Tree E7};
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (17) at (-0.5,0) {};
% Level 1
\node[bullet] (11) at (4,1) {};
\node[bullet] (3) at (2.5,1) {};
\node[bullet] (16) at (-0.5,1) {};
% Level 2
\node[bullet] (10) at (4,2) {};
\node[bullet] (12) at (0.5,2) {};
\node[bullet] (2) at (2.5,2) {};
\node[bullet] (0) at (1.5,2) {};
\node[bullet] (15) at (-0.5,2) {};
% Level 3
\node[bullet] (7) at (1,3) {};
\node[bullet] (1) at (2,3) {};
\node[bullet] (4) at (3,3) {};
\node[bullet] (9) at (4,3) {};
\node[bullet] (13) at (0,3) {};
% Level 4
\node[bullet] (8) at (1,4) {};
\node[bullet] (5) at (3,4) {};
\node[bullet] (14) at (0,4) {};
% Level 5
\node[bullet,gray] (6) at (3,5) {};
\path[->,>=stealth']
(11) edge (10)
(10) edge (9)
(7) edge (8)
(12) edge (7)
(12) edge (13)
(3) edge (2)
(2) edge (1)
(2) edge (4)
(0) edge (1)
(0) edge (7)
(4) edge (5)
(5) edge[gray] (6)
(17) edge[gray] (16)
(16) edge (15)
(9) edge (8)
(15) edge (13)
(13) edge (14)
;
\node at (2,-1) {Tree E8};
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (17) at (4,0) {};
% Level 1
\node[bullet] (16) at (4,1) {};
\node[bullet] (12) at (-0.5,1) {};
\node[bullet] (3) at (2.5,1) {};
% Level 2
\node[bullet] (0) at (1.5,2) {};
\node[bullet] (11) at (-0.5,2) {};
\node[bullet] (8) at (0.5,2) {};
\node[bullet] (2) at (2.5,2) {};
\node[bullet] (15) at (4,2) {};
% Level 3
\node[bullet] (7) at (1,3) {};
\node[bullet] (9) at (0,3) {};
\node[bullet] (1) at (2,3) {};
\node[bullet] (4) at (3,3) {};
\node[bullet] (14) at (4,3) {};
% Level 4
\node[bullet] (13) at (1,4) {};
\node[bullet] (5) at (3,4) {};
\node[bullet] (10) at (0,4) {};
% Level 5
\node[bullet,gray] (6) at (3,5) {};
\path[->,>=stealth']
(0) edge (7)
(0) edge (1)
(7) edge (13)
(11) edge (9)
(9) edge (10)
(8) edge (7)
(8) edge (9)
(2) edge (1)
(2) edge (4)
(4) edge (5)
(15) edge (14)
(14) edge (13)
(17) edge[gray] (16)
(16) edge (15)
(12) edge (11)
(5) edge[gray] (6)
(3) edge (2)
;
\node at (2,-1) {Tree E9};
\end{tikzpicture}

\vspace{\vdist}

\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (3) at (3.5,0) {};
% Level 1
\node[bullet] (13) at (-0.5,1) {};
\node[bullet] (2) at (3.5,1) {};
\node[bullet] (10) at (1,1) {};
% Level 2
\node[bullet] (9) at (1,2) {};
\node[bullet] (1) at (3,2) {};
\node[bullet] (7) at (2,2) {};
\node[bullet] (14) at (-0.5,2) {};
\node[bullet] (4) at (4,2) {};
% Level 3
\node[bullet] (8) at (1.5,3) {};
\node[bullet] (0) at (2.5,3) {};
\node[bullet] (5) at (4,3) {};
\node[bullet] (11) at (0.5,3) {};
\node[bullet] (15) at (-0.5,3) {};
% Level 4
\node[bullet] (12) at (0.5,4) {};
\node[bullet] (16) at (-0.5,4) {};
\node[bullet] (6) at (4,4) {};
% Level 5
\node[bullet,gray] (17) at (-0.5,5) {};
\path[->,>=stealth']
(9) edge (8)
(9) edge (11)
(1) edge (0)
(7) edge (8)
(7) edge (0)
(13) edge (14)
(13) edge (7)
(14) edge (15)
(4) edge (5)
(5) edge (6)
(3) edge[gray] (2)
(2) edge (1)
(2) edge (4)
(10) edge (9)
(11) edge (12)
(15) edge (16)
(16) edge[gray] (17)
;
\node at (2,-1) {Tree E10};
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (15) at (1,0) {};
% Level 1
\node[bullet] (8) at (-0.5,1) {};
\node[bullet] (1) at (3.5,1) {};
\node[bullet] (14) at (1,1) {};
% Level 2
\node[bullet] (13) at (1,2) {};
\node[bullet] (0) at (3,2) {};
\node[bullet] (9) at (-0.5,2) {};
\node[bullet] (2) at (4,2) {};
\node[bullet] (7) at (2,2) {};
% Level 3
\node[bullet] (16) at (0.5,3) {};
\node[bullet] (6) at (2.5,3) {};
\node[bullet] (10) at (-0.5,3) {};
\node[bullet] (12) at (1.5,3) {};
\node[bullet] (3) at (4,3) {};
% Level 4
\node[bullet] (17) at (0.5,4) {};
\node[bullet] (11) at (-0.5,4) {};
\node[bullet] (4) at (4,4) {};
% Level 5
\node[bullet,gray] (5) at (4,5) {};
\path[->,>=stealth']
(13) edge (16)
(13) edge (12)
(16) edge (17)
(0) edge (6)
(8) edge (9)
(8) edge (7)
(9) edge (10)
(10) edge (11)
(1) edge (2)
(1) edge (0)
(2) edge (3)
(7) edge (6)
(7) edge (12)
(14) edge (13)
(4) edge[gray] (5)
(3) edge (4)
(15) edge[gray] (14)
;
\node at (2,-1) {Tree E11};
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (9) at (-0.5,0) {};
% Level 1
\node[bullet] (1) at (3.5,1) {};
\node[bullet] (8) at (-0.5,1) {};
\node[bullet] (15) at (1,1) {};
% Level 2
\node[bullet] (2) at (4,2) {};
\node[bullet] (7) at (2,2) {};
\node[bullet] (0) at (3,2) {};
\node[bullet] (14) at (1,2) {};
\node[bullet] (10) at (-0.5,2) {};
% Level 3
\node[bullet] (3) at (4,3) {};
\node[bullet] (6) at (2.5,3) {};
\node[bullet] (11) at (-0.5,3) {};
\node[bullet] (16) at (0.5,3) {};
\node[bullet] (13) at (1.5,3) {};
% Level 4
\node[bullet] (4) at (4,4) {};
\node[bullet] (12) at (-0.5,4) {};
\node[bullet] (17) at (0.5,4) {};
% Level 5
\node[bullet,gray] (5) at (4,5) {};
\path[->,>=stealth']
(2) edge (3)
(3) edge (4)
(4) edge[gray] (5)
(7) edge (6)
(7) edge (13)
(11) edge (12)
(1) edge (0)
(1) edge (2)
(0) edge (6)
(8) edge (7)
(8) edge (10)
(14) edge (16)
(14) edge (13)
(16) edge (17)
(10) edge (11)
(15) edge (14)
(9) edge[gray] (8)
;
\node at (2,-1) {Tree E12};
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (3) at (3.5,0) {};
% Level 1
\node[bullet] (2) at (3.5,1) {};
\node[bullet] (14) at (1,1) {};
\node[bullet] (8) at (-0.5,1) {};
% Level 2
\node[bullet] (4) at (4,2) {};
\node[bullet] (1) at (3,2) {};
\node[bullet] (13) at (1,2) {};
\node[bullet] (9) at (-0.5,2) {};
\node[bullet] (7) at (2,2) {};
% Level 3
\node[bullet] (5) at (4,3) {};
\node[bullet] (10) at (-0.5,3) {};
\node[bullet] (15) at (0.5,3) {};
\node[bullet] (0) at (2.5,3) {};
\node[bullet] (12) at (1.5,3) {};
% Level 4
\node[bullet] (6) at (4,4) {};
\node[bullet] (11) at (-0.5,4) {};
\node[bullet] (16) at (0.5,4) {};
% Level 5
\node[bullet,gray] (17) at (0.5,5) {};
\path[->,>=stealth']
(5) edge (6)
(4) edge (5)
(2) edge (1)
(2) edge (4)
(1) edge (0)
(14) edge (13)
(13) edge (12)
(13) edge (15)
(10) edge (11)
(15) edge (16)
(16) edge[gray] (17)
(9) edge (10)
(8) edge (7)
(8) edge (9)
(7) edge (12)
(7) edge (0)
(3) edge[gray] (2)
;
\node at (2,-1) {Tree E13};
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet] (12) at (-0.5,4) {};
\node[bullet] (17) at (0.5,4) {};
\node[bullet] (7) at (4,4) {};
% Level 1
\node[bullet] (6) at (4,3) {};
\node[bullet] (11) at (-0.5,3) {};
\node[bullet] (16) at (0.5,3) {};
\node[bullet] (0) at (2.5,3) {};
\node[bullet] (13) at (1.5,3) {};
% Level 2
\node[bullet] (5) at (4,2) {};
\node[bullet] (14) at (1,2) {};
\node[bullet] (8) at (2,2) {};
\node[bullet] (1) at (3,2) {};
\node[bullet] (10) at (-0.5,2) {};
% Level 3
\node[bullet,gray] (2) at (2.5,1) {};
\node[bullet] (15) at (1,1) {};
\node[bullet] (4) at (3.5,1) {};
\node[bullet] (9) at (-0.5,1) {};
% Level 4
\node[bullet,gray] (3) at (2.5,0) {};
\path[->,>=stealth']
(5)  edge (6)
(4)  edge (5)
(11) edge (12)
(10) edge (11)
(3)  edge[gray] (2)
(15) edge (14)
(16) edge (17)
(14) edge (16)
(8)  edge (0)
(1)  edge (0)
(9)  edge (8)
(4)  edge (1)
(2)  edge[gray] (1)
(9)  edge (10)
(14) edge (13)
(6)  edge (7)
(8)  edge (13)
;
\node at (2,-1) {Tree E14};
\end{tikzpicture}
\caption{Smallest trees without $\HMcK{1000}$ (they have 18 vertices). These trees are tractable and candidates for being P-complete.
%\red{MB: Mhm, why is KK(300) relevant -- need to better explain the significance.}\blue{is HMcK better here? as it blocks HornSat}. \red{did someone check whether they are all non-dual to each other?}\blue{yes, they are not (they are also not self dual)}
}
\label{fig:noKKtrees}
\end{figure}


==> triads.tex <==
\def\scale{0.4}
\def\hdist{1cm}
\def\vdist{1cm}
\begin{figure}
\centering
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (21) at (4,0) {};
% Level 1
\node[bullet] (4) at (0.5,1) {};
\node[bullet] (14) at (6,1) {};
\node[bullet] (20) at (4,1) {};
% Level 2
\node[bullet] (1) at (2,2) {};
\node[bullet] (5) at (0,2) {};
\node[bullet] (3) at (1,2) {};
\node[bullet] (9) at (5,2) {};
\node[bullet] (13) at (6,2) {};
\node[bullet] (19) at (4,2) {};
% Level 3
\node[bullet] (2) at (1,3) {};
\node[bullet] (6) at (0,3) {};
\node[bullet] (0) at (2,3) {};
\node[bullet] (10) at (5,3) {};
\node[bullet] (12) at (6,3) {};
\node[bullet] (16) at (3,3) {};
\node[bullet] (18) at (4,3) {};
% Level 4
\node[bullet] (7) at (0,4) {};
\node[bullet] (11) at (5.5,4) {};
\node[bullet] (15) at (2.5,4) {};
\node[bullet] (17) at (3.5,4) {};
% Level 5
\node[bullet,gray] (8) at (0,5) {};
\path[->,>=stealth']
(1) edge (2)
(1) edge (0)
(4) edge (5)
(4) edge (3)
(5) edge (6)
(6) edge (7)
(7) edge[gray] (8)
(0) edge (15)
(3) edge (2)
(9) edge (0)
(9) edge (10)
(10) edge (11)
(12) edge (11)
(13) edge (12)
(14) edge (13)
(16) edge (15)
(16) edge (17)
(18) edge (17)
(19) edge (18)
(20) edge (19)
(21) edge[gray] (20)
;
\node at (3,-1) {Triad 1};
\end{tikzpicture}
\hspace{\hdist}
\begin{tikzpicture}[scale=\scale]
% Level 0
\node[bullet,gray] (21) at (6,0) {};
% Level 1
\node[bullet] (4) at (0.5,1) {};
\node[bullet] (14) at (6,1) {};
\node[bullet] (20) at (4,1) {};
% Level 2
\node[bullet] (1) at (2,2) {};
\node[bullet] (5) at (0,2) {};
\node[bullet] (3) at (1,2) {};
\node[bullet] (9) at (5,2) {};
\node[bullet] (13) at (6,2) {};
\node[bullet] (19) at (4,2) {};
% Level 3
\node[bullet] (2) at (1,3) {};
\node[bullet] (6) at (0,3) {};
\node[bullet] (0) at (2,3) {};
\node[bullet] (10) at (5,3) {};
\node[bullet] (12) at (6,3) {};
\node[bullet] (16) at (3,3) {};
\node[bullet] (18) at (4,3) {};
% Level 4
\node[bullet] (7) at (0,4) {};
\node[bullet] (11) at (5.5,4) {};
\node[bullet] (15) at (2.5,4) {};
\node[bullet] (17) at (3.5,4) {};
% Level 5
\node[bullet,gray] (8) at (0,5) {};
\path[->,>=stealth']
(1) edge (2)
(1) edge (0)
(4) edge (5)
(4) edge (3)
(5) edge (6)
(6) edge (7)
(7) edge[gray] (8)
(0) edge (15)
(3) edge (2)
(9) edge (0)
(9) edge (10)
(10) edge (11)
(12) edge (11)
(13) edge (12)
(14) edge (13)
(16) edge (15)
(16) edge (17)
(18) edge (17)
(19) edge (18)
(20) edge (19)
(21) edge[gray] (14)
;
\node at (3,-1) {Triad 2};
\end{tikzpicture}
\caption{The smallest NP-hard triads (up to edge reversal and assuming P $\neq$ NP), they have 22 vertices.}
\label{fig:hardTriads}
\end{figure}

